Statistical mechanics of error exponents for error-correcting codes

Error exponents characterize the exponential decay, when increasing message length, of the probability of error of many error-correcting codes. To tackle the long standing problem of computing them exactly, we introduce a general, thermodynamic, formalism that we illustrate with maximum-likelihood decoding of low-density parity-check (LDPC) codes on the binary erasure channel (BEC) and the binary symmetric channel (BSC). In this formalism, we apply the cavity method for large deviations to derive expressions for both the average and typical error exponents, which differ by the procedure used to select the codes from specified ensembles. When decreasing the noise intensity, we find that two phase transitions take place, at two different levels: a glass to ferromagnetic transition in the space of codewords, and a paramagnetic to glass transition in the space of codes.

==> 2stepbec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 2stepbec.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 15:25:24 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 496 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 691 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 887 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1082 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1278 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1473 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1669 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1864 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
768 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1305 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1841 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2377 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2914 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
500 1669 M
2950 0 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
0.600 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
3113 1947 M
237 0 V
3319 313 M
-12 0 V
-13 1 V
-12 0 V
-13 0 V
-13 0 V
-12 1 V
-13 0 V
-13 0 V
-12 1 V
-13 1 V
-12 0 V
-13 1 V
-13 1 V
-12 1 V
-13 1 V
-13 1 V
-12 1 V
-13 1 V
-12 1 V
-13 1 V
-13 2 V
-12 1 V
-13 2 V
-13 1 V
-12 2 V
-13 2 V
-12 1 V
-13 2 V
-13 2 V
-12 2 V
-13 2 V
-13 2 V
-12 2 V
-13 2 V
-12 3 V
-13 2 V
-13 2 V
-12 3 V
-13 2 V
-13 3 V
-12 3 V
-13 2 V
-12 3 V
-13 3 V
-13 3 V
-12 3 V
-13 3 V
-13 3 V
-12 3 V
-13 4 V
-12 3 V
-13 3 V
-13 4 V
-12 3 V
-13 4 V
-12 4 V
-13 4 V
-13 3 V
-12 4 V
-13 4 V
-13 4 V
-12 4 V
-13 5 V
-12 4 V
-13 4 V
-13 5 V
-12 4 V
-13 5 V
-13 4 V
-12 5 V
-13 5 V
-12 4 V
-13 5 V
-13 5 V
-12 5 V
-13 5 V
-13 6 V
-12 5 V
-13 5 V
-12 5 V
-13 6 V
-13 5 V
-12 6 V
-13 6 V
-13 6 V
-12 5 V
-13 6 V
-12 6 V
-13 6 V
-13 6 V
-12 7 V
-13 6 V
-13 6 V
-12 7 V
-13 6 V
-12 7 V
-13 7 V
-13 6 V
-12 7 V
-13 7 V
-13 7 V
-12 7 V
stroke
2032 664 M
-13 7 V
-12 7 V
-13 8 V
-13 7 V
-12 8 V
-13 7 V
-12 8 V
-13 7 V
-13 8 V
-12 8 V
-13 8 V
-13 8 V
-12 8 V
-13 8 V
-12 9 V
-13 8 V
-13 8 V
-12 9 V
-13 9 V
-13 8 V
-12 9 V
-13 9 V
-12 9 V
-13 9 V
-13 9 V
-12 9 V
-13 10 V
-13 9 V
-12 10 V
-13 9 V
-12 10 V
-13 10 V
-13 10 V
-12 10 V
-13 10 V
-13 10 V
-12 10 V
-13 11 V
-12 10 V
-13 11 V
-13 10 V
-12 11 V
-13 11 V
-13 11 V
-12 11 V
-13 11 V
-12 11 V
-13 12 V
-13 11 V
-12 12 V
-13 11 V
-13 12 V
-12 12 V
-13 12 V
-12 12 V
-13 12 V
-13 13 V
-12 12 V
-13 13 V
-13 13 V
-12 12 V
-13 13 V
-13 13 V
-12 13 V
-13 14 V
-13 13 V
-12 14 V
-13 13 V
-13 14 V
-12 14 V
-13 14 V
-13 14 V
-12 15 V
-13 14 V
-13 15 V
-12 14 V
-13 15 V
-13 15 V
-13 15 V
-12 16 V
-13 15 V
-13 16 V
-13 15 V
-13 16 V
-13 16 V
-13 16 V
-13 17 V
-13 16 V
-13 17 V
-13 17 V
-13 16 V
-13 17 V
-13 18 V
-13 17 V
-14 18 V
-13 17 V
-14 18 V
-13 18 V
1.000 UL
LT1
LTb
LT1
3113 1847 M
237 0 V
2776 313 M
-10 0 V
-9 1 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-10 1 V
-9 0 V
-10 1 V
-9 0 V
-10 1 V
-9 0 V
-9 1 V
-10 1 V
-9 1 V
-10 0 V
-9 1 V
-10 1 V
-9 1 V
-10 1 V
-9 1 V
-10 2 V
-9 1 V
-10 1 V
-9 1 V
-10 2 V
-9 1 V
-10 2 V
-9 1 V
-10 2 V
-9 2 V
-9 1 V
-10 2 V
-9 2 V
-10 2 V
-9 2 V
-10 2 V
-9 2 V
-10 2 V
-9 2 V
-10 2 V
-9 2 V
-10 3 V
-9 2 V
-10 3 V
-9 2 V
-10 3 V
-9 2 V
-9 3 V
-10 3 V
-9 2 V
-10 3 V
-9 3 V
-10 3 V
-9 3 V
-10 3 V
-9 3 V
-10 3 V
-9 4 V
-10 3 V
-9 3 V
-10 4 V
-9 3 V
-10 4 V
-9 3 V
-10 4 V
-9 3 V
-9 4 V
-10 4 V
-9 4 V
-10 4 V
-9 4 V
-10 4 V
-9 4 V
-10 4 V
-9 4 V
-10 4 V
-9 5 V
-10 4 V
-9 5 V
-10 4 V
-9 5 V
-10 4 V
-9 5 V
-10 5 V
-9 5 V
-9 4 V
-10 5 V
-9 5 V
-10 5 V
-9 5 V
-10 6 V
-9 5 V
-10 5 V
-9 6 V
-10 5 V
-9 5 V
-10 6 V
-9 6 V
-10 5 V
-9 6 V
-10 6 V
stroke
1809 603 M
-9 6 V
-9 6 V
-10 5 V
-9 7 V
-10 6 V
-9 6 V
-10 6 V
-9 6 V
-10 7 V
-9 6 V
-10 7 V
-9 6 V
-10 7 V
-9 7 V
-10 6 V
-9 7 V
-10 7 V
-9 7 V
-10 7 V
-9 7 V
-9 7 V
-10 8 V
-9 7 V
-10 7 V
-9 8 V
-10 7 V
-9 8 V
-10 8 V
-9 7 V
-10 8 V
-9 8 V
-10 8 V
-9 8 V
-10 8 V
-9 8 V
-10 8 V
-9 9 V
-10 8 V
-9 9 V
-9 8 V
-10 9 V
-9 8 V
-10 9 V
-9 9 V
-10 9 V
-9 9 V
-10 9 V
-9 9 V
-10 9 V
-9 10 V
-10 9 V
-9 9 V
-10 10 V
-9 10 V
-10 9 V
-9 10 V
-10 10 V
-9 10 V
-9 10 V
-10 10 V
-9 10 V
-10 11 V
-9 10 V
-10 10 V
-9 11 V
-10 11 V
-9 10 V
-10 11 V
-9 11 V
-10 11 V
-9 11 V
-10 11 V
-9 12 V
-10 11 V
-9 12 V
-10 11 V
-9 12 V
-10 12 V
-9 12 V
-10 11 V
-9 13 V
-10 12 V
-9 12 V
-10 12 V
-9 13 V
-10 12 V
-9 13 V
-10 13 V
-9 13 V
-10 13 V
-9 13 V
-10 13 V
-9 14 V
-10 13 V
-9 14 V
-10 13 V
-10 14 V
-9 14 V
0.600 UP
1.000 UL
LT6
880 1531 CircleF
785 1829 CircleF
904 1673 CircleF
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(3063,1847){\makebox(0,0)[r]{$p=0.15$}}%
\put(3063,1947){\makebox(0,0)[r]{$p=0.1$}}%
\put(983,1718){\makebox(0,0)[l]{$y=y_c<1$}}%
\put(768,1943){\makebox(0,0)[l]{$y=1$}}%
\put(580,1512){\makebox(0,0)[l]{$y=1$}}%
\put(1975,50){\makebox(0,0){$L$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\L$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1.2}}%
\put(2914,200){\makebox(0,0){ 1}}%
\put(2377,200){\makebox(0,0){ 0.8}}%
\put(1841,200){\makebox(0,0){ 0.6}}%
\put(1305,200){\makebox(0,0){ 0.4}}%
\put(768,200){\makebox(0,0){ 0.2}}%
\put(450,2060){\makebox(0,0)[r]{ 0.1}}%
\put(450,1864){\makebox(0,0)[r]{ 0.05}}%
\put(450,1669){\makebox(0,0)[r]{ 0}}%
\put(450,1473){\makebox(0,0)[r]{-0.05}}%
\put(450,1278){\makebox(0,0)[r]{-0.1}}%
\put(450,1082){\makebox(0,0)[r]{-0.15}}%
\put(450,887){\makebox(0,0)[r]{-0.2}}%
\put(450,691){\makebox(0,0)[r]{-0.25}}%
\put(450,496){\makebox(0,0)[r]{-0.3}}%
\put(450,300){\makebox(0,0)[r]{-0.35}}%
\end{picture}%
\endgroup
\endinput


==> 2stepbsc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 2stepbsc.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 15:12:57 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 476 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 652 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 828 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1004 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1356 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1532 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1708 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1884 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
921 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1343 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1764 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2186 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2607 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3029 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
500 1532 M
2950 0 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
0.600 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
3113 1947 M
237 0 V
2563 312 M
-20 0 V
-20 1 V
-21 1 V
-20 1 V
-21 1 V
-20 2 V
-20 2 V
-21 3 V
-20 3 V
-20 3 V
-20 4 V
-20 4 V
-20 4 V
-20 4 V
-20 5 V
-20 6 V
-20 5 V
-20 6 V
-20 6 V
-20 7 V
-19 6 V
-20 7 V
-19 8 V
-19 8 V
-20 7 V
-19 9 V
-19 8 V
-19 9 V
-19 9 V
-19 9 V
-18 10 V
-19 10 V
-18 10 V
-18 10 V
-19 11 V
-18 11 V
-18 11 V
-18 11 V
-17 12 V
-18 11 V
-17 12 V
-18 12 V
-17 13 V
-17 12 V
-17 13 V
-17 13 V
-16 13 V
-17 13 V
-16 14 V
-16 13 V
-16 14 V
-16 14 V
-16 14 V
-16 14 V
-15 14 V
-15 14 V
-16 15 V
-15 14 V
-14 15 V
-15 15 V
-15 15 V
-14 14 V
-14 15 V
-14 16 V
-14 15 V
-14 15 V
-14 15 V
-13 16 V
-13 15 V
-14 15 V
-13 16 V
-12 15 V
-13 16 V
-13 15 V
-12 16 V
-12 16 V
-12 15 V
-12 16 V
-12 15 V
-12 16 V
-11 15 V
-11 16 V
-12 16 V
-11 15 V
-11 16 V
-10 15 V
-11 16 V
-10 15 V
-11 15 V
-10 16 V
-10 15 V
-10 15 V
-9 15 V
-10 15 V
-9 15 V
-10 16 V
-9 14 V
-9 15 V
-9 15 V
0.600 UP
1.000 UL
LT6
1010 1435 CircleF
1.000 UL
LT2
LTb
LT2
3113 1847 M
237 0 V
3409 312 M
-40 0 V
-41 1 V
-40 2 V
-41 3 V
-40 3 V
-41 3 V
-40 5 V
-40 5 V
-40 6 V
-40 6 V
-40 7 V
-39 8 V
-40 8 V
-39 9 V
-39 9 V
-38 11 V
-39 10 V
-38 12 V
-38 11 V
-38 13 V
-37 13 V
-37 13 V
-37 14 V
-37 15 V
-36 15 V
-36 15 V
-35 16 V
-35 16 V
-35 17 V
-35 17 V
-34 18 V
-33 18 V
-34 18 V
-32 18 V
-33 19 V
-32 19 V
-32 20 V
-31 20 V
-31 20 V
-30 20 V
-30 20 V
-29 21 V
-30 21 V
-28 21 V
-28 21 V
-28 21 V
-28 22 V
-26 22 V
-27 21 V
-26 22 V
-26 22 V
-25 22 V
-25 22 V
-24 22 V
-24 22 V
-23 22 V
-23 22 V
-23 21 V
-22 22 V
-22 22 V
-21 22 V
-21 22 V
-21 22 V
-20 21 V
-20 22 V
-19 21 V
-19 21 V
-19 22 V
-18 21 V
-18 21 V
-17 20 V
-17 21 V
-17 20 V
-17 21 V
-16 20 V
-15 20 V
-16 20 V
-15 19 V
-14 20 V
-15 19 V
-14 19 V
-14 19 V
-13 19 V
-13 18 V
-13 19 V
-12 18 V
-13 18 V
-12 17 V
-11 18 V
-12 17 V
-11 17 V
-11 17 V
-10 16 V
-11 17 V
-10 16 V
-10 16 V
-9 16 V
-10 15 V
-9 15 V
0.600 UP
1.000 UL
LT6
846 1958 CircleF
1141 1532 CircleF
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(3063,1847){\makebox(0,0)[r]{$p=0.001$}}%
\put(3063,1947){\makebox(0,0)[r]{$p=0.005$}}%
\put(1174,1647){\makebox(0,0)[l]{$y=y_c$}}%
\put(943,1884){\makebox(0,0)[l]{$y=1$}}%
\put(753,1444){\makebox(0,0)[l]{$y=1$}}%
\put(1975,50){\makebox(0,0){$L$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\L$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1.4}}%
\put(3029,200){\makebox(0,0){ 1.2}}%
\put(2607,200){\makebox(0,0){ 1}}%
\put(2186,200){\makebox(0,0){ 0.8}}%
\put(1764,200){\makebox(0,0){ 0.6}}%
\put(1343,200){\makebox(0,0){ 0.4}}%
\put(921,200){\makebox(0,0){ 0.2}}%
\put(500,200){\makebox(0,0){ 0}}%
\put(450,2060){\makebox(0,0)[r]{ 0.15}}%
\put(450,1884){\makebox(0,0)[r]{ 0.1}}%
\put(450,1708){\makebox(0,0)[r]{ 0.05}}%
\put(450,1532){\makebox(0,0)[r]{ 0}}%
\put(450,1356){\makebox(0,0)[r]{-0.05}}%
\put(450,1180){\makebox(0,0)[r]{-0.1}}%
\put(450,1004){\makebox(0,0)[r]{-0.15}}%
\put(450,828){\makebox(0,0)[r]{-0.2}}%
\put(450,652){\makebox(0,0)[r]{-0.25}}%
\put(450,476){\makebox(0,0)[r]{-0.3}}%
\put(450,300){\makebox(0,0)[r]{-0.35}}%
\end{picture}%
\endgroup
\endinput


==> bscld1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2016,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bscld1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 11:59:58 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 201 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
1303 0 R
-63 0 V
1.000 UL
LTb
500 485 M
63 0 V
1303 0 R
-63 0 V
1.000 UL
LTb
500 671 M
63 0 V
1303 0 R
-63 0 V
1.000 UL
LTb
500 856 M
63 0 V
1303 0 R
-63 0 V
1.000 UL
LTb
500 1041 M
63 0 V
1303 0 R
-63 0 V
1.000 UL
LTb
500 1227 M
63 0 V
1303 0 R
-63 0 V
1.000 UL
LTb
500 1412 M
63 0 V
1303 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
671 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
842 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1012 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1183 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1354 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1525 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1695 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1866 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
671 300 M
0 1112 V
1.000 UL
LTb
500 300 M
1366 0 V
0 1112 V
-1366 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
1837 1395 M
-16 -12 V
-8 -8 V
-9 -7 V
-10 -8 V
-10 -8 V
-10 -9 V
-9 -9 V
-10 -8 V
-9 -8 V
-10 -8 V
-9 -8 V
-10 -8 V
-10 -9 V
-9 -8 V
-10 -8 V
-10 -9 V
-9 -8 V
-10 -8 V
-9 -8 V
-10 -8 V
-10 -8 V
-9 -8 V
-10 -8 V
-9 -8 V
-10 -8 V
-9 -7 V
-9 -8 V
-9 -8 V
-10 -7 V
-9 -8 V
-9 -8 V
-10 -8 V
-9 -7 V
-10 -8 V
-10 -8 V
-9 -8 V
-10 -8 V
-9 -8 V
-10 -7 V
-9 -8 V
-10 -8 V
-9 -7 V
-10 -8 V
-9 -7 V
-10 -8 V
-9 -7 V
-10 -8 V
-9 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -7 V
-10 -8 V
-10 -8 V
-10 -8 V
-9 -7 V
-10 -8 V
-10 -7 V
-10 -8 V
-10 -7 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -7 V
-11 -8 V
-10 -8 V
-11 -8 V
-10 -8 V
-11 -8 V
-11 -8 V
-11 -8 V
-11 -9 V
-11 -8 V
-12 -9 V
-12 -9 V
-12 -9 V
-13 -9 V
-13 -10 V
-14 -10 V
998 725 L
983 714 L
968 703 L
952 692 L
936 680 L
920 669 L
904 657 L
888 646 L
873 635 L
-14 -9 V
-12 -9 V
-11 -7 V
-10 -8 V
-13 -9 V
796 581 L
779 569 L
-9 -9 V
1.000 UL
LTb
500 300 M
1366 0 V
0 1112 V
-1366 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1183,50){\makebox(0,0){$f_f-f_e$}}%
\put(100,856){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$L_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1866,200){\makebox(0,0){ 0.14}}%
\put(1695,200){\makebox(0,0){ 0.12}}%
\put(1525,200){\makebox(0,0){ 0.1}}%
\put(1354,200){\makebox(0,0){ 0.08}}%
\put(1183,200){\makebox(0,0){ 0.06}}%
\put(1012,200){\makebox(0,0){ 0.04}}%
\put(842,200){\makebox(0,0){ 0.02}}%
\put(671,200){\makebox(0,0){ 0}}%
\put(500,200){\makebox(0,0){-0.02}}%
\put(450,1412){\makebox(0,0)[r]{ 0.12}}%
\put(450,1227){\makebox(0,0)[r]{ 0.1}}%
\put(450,1041){\makebox(0,0)[r]{ 0.08}}%
\put(450,856){\makebox(0,0)[r]{ 0.06}}%
\put(450,671){\makebox(0,0)[r]{ 0.04}}%
\put(450,485){\makebox(0,0)[r]{ 0.02}}%
\put(450,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> bscld2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2016,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bscld2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 11:59:58 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 201 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 439 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 578 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 717 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 856 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 995 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 1134 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 1273 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 1412 M
63 0 V
1253 0 R
-63 0 V
1.000 UL
LTb
550 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
789 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1029 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1268 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1507 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1746 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
789 300 M
0 1112 V
1.000 UL
LTb
550 300 M
1316 0 V
0 1112 V
-1316 0 V
550 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
1790 1325 M
-12 -14 V
-16 -18 V
-16 -17 V
-17 -18 V
-16 -17 V
-16 -16 V
-15 -16 V
-14 -15 V
-15 -16 V
-15 -15 V
-15 -15 V
-15 -15 V
-15 -15 V
-14 -15 V
-15 -14 V
-14 -15 V
-15 -14 V
-14 -14 V
-14 -14 V
-15 -14 V
-14 -14 V
-14 -14 V
-14 -14 V
-15 -13 V
-14 -13 V
-14 -13 V
-13 -13 V
-14 -13 V
-14 -12 V
-13 -13 V
-13 -12 V
-13 -12 V
-13 -12 V
-13 -11 V
-13 -12 V
-13 -11 V
-12 -12 V
-13 -11 V
-13 -11 V
-12 -11 V
-13 -11 V
-12 -10 V
-13 -11 V
-12 -10 V
-13 -11 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -9 V
-11 -9 V
-11 -9 V
-12 -9 V
-11 -9 V
-11 -9 V
-11 -8 V
-11 -9 V
-11 -8 V
-11 -8 V
-11 -8 V
-11 -8 V
-10 -8 V
-11 -8 V
-10 -7 V
-11 -8 V
-10 -7 V
-10 -7 V
-10 -7 V
-10 -7 V
-10 -7 V
-9 -6 V
-10 -7 V
-10 -6 V
-9 -7 V
-10 -6 V
-9 -6 V
-10 -7 V
-9 -6 V
-9 -5 V
-10 -6 V
-9 -6 V
-9 -5 V
-9 -6 V
-9 -5 V
-9 -6 V
-9 -5 V
-8 -5 V
-9 -5 V
-8 -4 V
-8 -5 V
-8 -4 V
-7 -4 V
-5 -4 V
-4 -3 V
-3 -3 V
-7 -4 V
-11 -4 V
-4 -1 V
1.000 UL
LTb
550 300 M
1316 0 V
0 1112 V
-1316 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1208,50){\makebox(0,0){$f_f-f_e$}}%
\put(100,856){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$L_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1746,200){\makebox(0,0){ 0.08}}%
\put(1507,200){\makebox(0,0){ 0.06}}%
\put(1268,200){\makebox(0,0){ 0.04}}%
\put(1029,200){\makebox(0,0){ 0.02}}%
\put(789,200){\makebox(0,0){ 0}}%
\put(550,200){\makebox(0,0){-0.02}}%
\put(500,1412){\makebox(0,0)[r]{ 0.04}}%
\put(500,1273){\makebox(0,0)[r]{ 0.035}}%
\put(500,1134){\makebox(0,0)[r]{ 0.03}}%
\put(500,995){\makebox(0,0)[r]{ 0.025}}%
\put(500,856){\makebox(0,0)[r]{ 0.02}}%
\put(500,717){\makebox(0,0)[r]{ 0.015}}%
\put(500,578){\makebox(0,0)[r]{ 0.01}}%
\put(500,439){\makebox(0,0)[r]{ 0.005}}%
\put(500,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> bscld3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2016,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bscld3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 11:59:58 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 201 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
1203 0 R
-63 0 V
1.000 UL
LTb
600 485 M
63 0 V
1203 0 R
-63 0 V
1.000 UL
LTb
600 671 M
63 0 V
1203 0 R
-63 0 V
1.000 UL
LTb
600 856 M
63 0 V
1203 0 R
-63 0 V
1.000 UL
LTb
600 1041 M
63 0 V
1203 0 R
-63 0 V
1.000 UL
LTb
600 1227 M
63 0 V
1203 0 R
-63 0 V
1.000 UL
LTb
600 1412 M
63 0 V
1203 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
811 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1022 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1233 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1444 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1655 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1866 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1444 300 M
0 1112 V
1.000 UL
LTb
600 300 M
1266 0 V
0 1112 V
-1266 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
1742 1349 M
-25 -50 V
-20 -45 V
-20 -43 V
-20 -41 V
-18 -41 V
-17 -39 V
-17 -37 V
-19 -36 V
-19 -35 V
-18 -34 V
-18 -33 V
-18 -32 V
-16 -32 V
-16 -30 V
-16 -29 V
-16 -29 V
-16 -27 V
-16 -26 V
-17 -25 V
-17 -24 V
-16 -24 V
-16 -22 V
-16 -22 V
-15 -20 V
-15 -20 V
-14 -19 V
-13 -18 V
-14 -17 V
-13 -16 V
-14 -15 V
-13 -15 V
-14 -14 V
-13 -13 V
-14 -13 V
-13 -11 V
-14 -11 V
-12 -10 V
-13 -10 V
-12 -8 V
-12 -9 V
-11 -7 V
-12 -7 V
-11 -6 V
-11 -6 V
-11 -5 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -2 V
-10 -2 V
-9 -1 V
-10 -1 V
-9 0 V
-10 0 V
-9 1 V
-9 1 V
-10 1 V
-9 2 V
-9 2 V
-9 3 V
-9 3 V
-9 3 V
-8 4 V
-8 4 V
-8 4 V
-7 4 V
-7 5 V
-6 5 V
-7 5 V
-6 5 V
-5 5 V
-6 6 V
-5 6 V
-5 6 V
-6 6 V
-5 6 V
-6 6 V
-6 6 V
-5 6 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 7 V
-5 7 V
-5 7 V
-5 8 V
-4 8 V
-6 8 V
-6 10 V
-7 10 V
-7 10 V
-7 10 V
-7 11 V
-7 11 V
-7 8 V
-6 6 V
-17 27 V
1.000 UL
LTb
600 300 M
1266 0 V
0 1112 V
-1266 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1233,50){\makebox(0,0){$f_f-f_e$}}%
\put(100,856){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$L_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1866,200){\makebox(0,0){ 0.01}}%
\put(1655,200){\makebox(0,0){ 0.005}}%
\put(1444,200){\makebox(0,0){ 0}}%
\put(1233,200){\makebox(0,0){-0.005}}%
\put(1022,200){\makebox(0,0){-0.01}}%
\put(811,200){\makebox(0,0){-0.015}}%
\put(600,200){\makebox(0,0){-0.02}}%
\put(550,1412){\makebox(0,0)[r]{ 0.0012}}%
\put(550,1227){\makebox(0,0)[r]{ 0.001}}%
\put(550,1041){\makebox(0,0)[r]{ 0.0008}}%
\put(550,856){\makebox(0,0)[r]{ 0.0006}}%
\put(550,671){\makebox(0,0)[r]{ 0.0004}}%
\put(550,485){\makebox(0,0)[r]{ 0.0002}}%
\put(550,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> errexpldpc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: errexpldpc.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jun 26 23:58:40 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 665 M
63 0 V
2937 0 R
-63 0 V
450 1031 M
63 0 V
2937 0 R
-63 0 V
450 1396 M
63 0 V
2937 0 R
-63 0 V
450 1761 M
63 0 V
2937 0 R
-63 0 V
450 2127 M
63 0 V
2937 0 R
-63 0 V
450 2492 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 2129 R
0 -63 V
783 300 M
0 63 V
0 2129 R
0 -63 V
1117 300 M
0 63 V
0 2129 R
0 -63 V
1450 300 M
0 63 V
0 2129 R
0 -63 V
1783 300 M
0 63 V
0 2129 R
0 -63 V
2117 300 M
0 63 V
0 2129 R
0 -63 V
2450 300 M
0 63 V
0 2129 R
0 -63 V
2783 300 M
0 63 V
0 2129 R
0 -63 V
3117 300 M
0 63 V
0 2129 R
0 -63 V
3450 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 2192 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 2379 M
263 0 V
3236 300 M
-17 0 V
-16 1 V
-17 0 V
-17 1 V
-16 0 V
-17 1 V
-17 1 V
-16 2 V
-17 1 V
-17 1 V
-16 2 V
-17 2 V
-17 2 V
-16 2 V
-17 2 V
-17 2 V
-16 2 V
-17 3 V
-17 3 V
-16 3 V
-17 3 V
-17 3 V
-16 3 V
-17 3 V
-17 4 V
-16 4 V
-17 3 V
-17 4 V
-16 4 V
-17 5 V
-17 4 V
-16 5 V
-17 4 V
-17 5 V
-16 5 V
-17 5 V
-17 5 V
-16 6 V
-17 5 V
-17 6 V
-16 6 V
-17 5 V
-17 7 V
-16 6 V
-17 6 V
-17 7 V
-16 6 V
-17 7 V
-17 7 V
-16 7 V
-17 7 V
-17 7 V
-16 8 V
-17 8 V
-17 7 V
-16 8 V
-17 8 V
-17 9 V
-16 8 V
-17 8 V
-17 9 V
-16 9 V
-17 9 V
-17 9 V
-16 9 V
-17 9 V
-17 10 V
-16 9 V
-17 10 V
-17 10 V
-16 10 V
-17 10 V
-17 11 V
-16 10 V
-17 11 V
-17 11 V
-16 11 V
-17 11 V
-17 11 V
-16 11 V
-17 12 V
-17 12 V
-16 12 V
-17 12 V
-17 12 V
-16 12 V
-17 12 V
-17 13 V
-16 13 V
-17 13 V
-17 13 V
-16 13 V
-17 13 V
-17 14 V
-16 13 V
-17 14 V
-17 14 V
-16 14 V
-17 14 V
-17 15 V
-16 14 V
-17 15 V
-17 15 V
-16 15 V
-17 15 V
-17 15 V
-16 16 V
-17 16 V
-17 15 V
-16 16 V
-17 16 V
-17 17 V
-16 16 V
-17 17 V
-17 17 V
-16 16 V
-17 18 V
-17 17 V
-16 17 V
-17 18 V
-17 17 V
-16 18 V
-17 18 V
-17 18 V
-16 19 V
-17 18 V
-17 19 V
-16 19 V
-17 19 V
-17 19 V
-16 19 V
-17 20 V
-17 20 V
-16 19 V
-17 20 V
-17 21 V
-16 20 V
-16 19 V
-2 3 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 1 V
-2 2 V
-1 2 V
-2 1 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
0.700 UP
1.000 UL
LT6
937 1682 CircleF
0.700 UP
1.000 UL
LT6
748 1900 CircleF
0.700 UP
1.000 UL
LT6
3252 300 CircleF
1.000 UL
LT2
3087 2279 M
263 0 V
648 2492 M
2 -4 V
17 -27 V
16 -28 V
17 -27 V
17 -27 V
16 -27 V
17 -26 V
17 -26 V
16 -27 V
17 -26 V
17 -25 V
16 -26 V
17 -25 V
17 -25 V
16 -25 V
17 -25 V
17 -25 V
16 -24 V
17 -24 V
17 -24 V
16 -24 V
17 -24 V
17 -23 V
16 -23 V
17 -23 V
17 -23 V
16 -23 V
17 -22 V
17 -23 V
16 -22 V
17 -22 V
17 -21 V
16 -22 V
17 -21 V
17 -22 V
16 -21 V
17 -20 V
17 -21 V
16 -20 V
17 -21 V
17 -20 V
16 -20 V
17 -20 V
17 -19 V
16 -19 V
17 -20 V
17 -19 V
16 -19 V
17 -18 V
17 -19 V
16 -18 V
17 -18 V
17 -18 V
16 -18 V
17 -18 V
17 -17 V
16 -18 V
17 -17 V
17 -17 V
16 -17 V
17 -16 V
17 -17 V
16 -16 V
17 -16 V
17 -16 V
16 -16 V
17 -16 V
17 -15 V
16 -15 V
17 -15 V
17 -15 V
16 -15 V
17 -15 V
17 -14 V
16 -15 V
17 -14 V
17 -14 V
16 -14 V
17 -13 V
17 -14 V
16 -13 V
17 -13 V
17 -13 V
16 -13 V
17 -13 V
17 -13 V
16 -12 V
17 -12 V
17 -12 V
16 -12 V
17 -12 V
17 -12 V
16 -11 V
17 -11 V
17 -11 V
16 -11 V
17 -11 V
17 -11 V
16 -10 V
17 -11 V
17 -10 V
16 -10 V
17 -10 V
17 -10 V
16 -9 V
17 -10 V
17 -9 V
16 -9 V
17 -9 V
17 -9 V
16 -9 V
17 -8 V
17 -8 V
16 -9 V
17 -8 V
17 -8 V
16 -7 V
17 -8 V
17 -7 V
16 -8 V
17 -7 V
17 -7 V
16 -7 V
17 -6 V
17 -7 V
16 -6 V
17 -7 V
17 -6 V
16 -6 V
17 -6 V
17 -5 V
16 -6 V
17 -5 V
17 -5 V
16 -5 V
17 -5 V
17 -5 V
16 -5 V
17 -4 V
17 -4 V
16 -5 V
17 -4 V
17 -4 V
16 -3 V
17 -4 V
17 -3 V
16 -4 V
17 -3 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -2 V
17 -1 V
17 -2 V
16 -2 V
17 -1 V
17 -1 V
16 -1 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
1.000 UL
LT1
3087 2179 M
263 0 V
450 1246 M
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -2 V
17 -3 V
17 -2 V
16 -2 V
17 -2 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
3 -1 V
17 -16 V
17 -15 V
16 -16 V
17 -15 V
17 -16 V
16 -15 V
17 -15 V
17 -14 V
16 -15 V
17 -14 V
17 -15 V
16 -14 V
17 -13 V
17 -14 V
16 -14 V
17 -13 V
17 -13 V
16 -13 V
17 -13 V
17 -13 V
16 -13 V
17 -12 V
17 -12 V
16 -12 V
17 -12 V
17 -12 V
16 -12 V
17 -11 V
17 -11 V
16 -12 V
17 -11 V
17 -10 V
16 -11 V
17 -10 V
17 -11 V
16 -10 V
17 -10 V
17 -10 V
16 -10 V
17 -9 V
17 -10 V
16 -9 V
17 -9 V
17 -9 V
16 -9 V
17 -8 V
17 -9 V
16 -8 V
17 -8 V
17 -8 V
16 -8 V
17 -8 V
17 -7 V
16 -8 V
17 -7 V
17 -7 V
16 -7 V
17 -7 V
17 -6 V
16 -7 V
17 -6 V
17 -6 V
16 -6 V
17 -6 V
17 -6 V
16 -5 V
17 -6 V
17 -5 V
16 -5 V
17 -5 V
17 -5 V
16 -5 V
17 -4 V
17 -5 V
16 -4 V
17 -4 V
17 -4 V
16 -4 V
17 -3 V
17 -4 V
16 -3 V
17 -3 V
17 -3 V
16 -3 V
17 -3 V
17 -2 V
16 -3 V
17 -2 V
17 -2 V
16 -2 V
17 -2 V
17 -2 V
16 -1 V
17 -2 V
17 -1 V
16 -1 V
17 -1 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
0.700 UP
1.000 UL
LT6
672 2452 CircleF
3450 300 CircleF
0.600 UP
1.000 UL
LT0
3087 2079 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2117 618 M
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
2283 531 M
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
2450 464 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
2617 391 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
135 -56 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
2117 654 Pls
2283 557 Pls
2450 483 Pls
2617 402 Pls
2783 364 Pls
3218 2079 Pls
stroke
grestore
end
showpage
}}%
\put(3037,2079){\makebox(0,0)[r]{Numerical}}%
\put(3037,2179){\makebox(0,0)[r]{Union Bound}}%
\put(3037,2279){\makebox(0,0)[r]{Random Linear Model}}%
\put(3037,2379){\makebox(0,0)[r]{$k=6$, $\ell=3$}}%
\put(783,1944){\makebox(0,0)[l]{$p_{\rm rs}$}}%
\put(983,1725){\makebox(0,0)[l]{$p_e$}}%
\put(3200,391){\makebox(0,0)[l]{$p_c$}}%
\put(1950,50){\makebox(0,0){$p$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.5}}%
\put(3117,200){\makebox(0,0){0.48}}%
\put(2783,200){\makebox(0,0){0.46}}%
\put(2450,200){\makebox(0,0){0.44}}%
\put(2117,200){\makebox(0,0){0.42}}%
\put(1783,200){\makebox(0,0){0.4}}%
\put(1450,200){\makebox(0,0){0.38}}%
\put(1117,200){\makebox(0,0){0.36}}%
\put(783,200){\makebox(0,0){0.34}}%
\put(450,200){\makebox(0,0){0.32}}%
\put(400,2492){\makebox(0,0)[r]{0.06}}%
\put(400,2127){\makebox(0,0)[r]{0.05}}%
\put(400,1761){\makebox(0,0)[r]{0.04}}%
\put(400,1396){\makebox(0,0)[r]{0.03}}%
\put(400,1031){\makebox(0,0)[r]{0.02}}%
\put(400,665){\makebox(0,0)[r]{0.01}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> irr_with_noise.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: irr_with_noise.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 17 18:49:41 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1350 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3150 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3339 300 M
-150 6 V
-150 16 V
-150 25 V
-150 35 V
-150 46 V
-150 55 V
-150 66 V
-150 76 V
-150 86 V
-150 98 V
1689 917 L
-150 119 V
-150 131 V
-150 143 V
-159 165 V
-15 16 V
-15 16 V
-15 16 V
-15 16 V
-15 16 V
-15 16 V
-15 16 V
-15 15 V
-15 16 V
-15 16 V
-15 15 V
-15 16 V
-15 15 V
-15 15 V
-15 16 V
-15 15 V
-15 15 V
-15 15 V
-15 14 V
-15 15 V
-15 15 V
-15 14 V
-15 14 V
-15 14 V
-15 14 V
-15 14 V
-15 13 V
0.700 UP
1.000 UL
LT6
1020 1539 CircleF
675 1883 CircleF
stroke
grestore
end
showpage
}}%
\put(675,1758){\makebox(0,0)[l]{$p_{\rm rs}$}}%
\put(1080,1557){\makebox(0,0)[l]{$p_e$}}%
\put(1950,50){\makebox(0,0){$p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.5}}%
\put(3150,200){\makebox(0,0){0.48}}%
\put(2850,200){\makebox(0,0){0.46}}%
\put(2550,200){\makebox(0,0){0.44}}%
\put(2250,200){\makebox(0,0){0.42}}%
\put(1950,200){\makebox(0,0){0.4}}%
\put(1650,200){\makebox(0,0){0.38}}%
\put(1350,200){\makebox(0,0){0.36}}%
\put(1050,200){\makebox(0,0){0.34}}%
\put(750,200){\makebox(0,0){0.32}}%
\put(450,200){\makebox(0,0){0.3}}%
\put(400,2060){\makebox(0,0)[r]{0.07}}%
\put(400,1809){\makebox(0,0)[r]{0.06}}%
\put(400,1557){\makebox(0,0)[r]{0.05}}%
\put(400,1306){\makebox(0,0)[r]{0.04}}%
\put(400,1054){\makebox(0,0)[r]{0.03}}%
\put(400,803){\makebox(0,0)[r]{0.02}}%
\put(400,551){\makebox(0,0)[r]{0.01}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> k6l3bsc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: k6l3bsc.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 17 18:34:31 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 476 M
63 0 V
2887 0 R
-63 0 V
500 652 M
63 0 V
2887 0 R
-63 0 V
500 828 M
63 0 V
2887 0 R
-63 0 V
500 1004 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1356 M
63 0 V
2887 0 R
-63 0 V
500 1532 M
63 0 V
2887 0 R
-63 0 V
500 1708 M
63 0 V
2887 0 R
-63 0 V
500 1884 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
613 300 M
0 63 V
0 1697 R
0 -63 V
1181 300 M
0 63 V
0 1697 R
0 -63 V
1748 300 M
0 63 V
0 1697 R
0 -63 V
2315 300 M
0 63 V
0 1697 R
0 -63 V
2883 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT1
3087 1947 M
263 0 V
500 1075 M
10 -10 V
11 -9 V
10 -10 V
10 -10 V
11 -9 V
10 -10 V
10 -9 V
11 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -9 V
11 -8 V
10 -9 V
11 -8 V
10 -9 V
10 -8 V
11 -8 V
10 -9 V
10 -8 V
11 -8 V
10 -8 V
11 -8 V
10 -8 V
10 -7 V
11 -8 V
10 -8 V
10 -7 V
11 -8 V
10 -7 V
11 -7 V
10 -8 V
10 -7 V
11 -7 V
10 -7 V
11 -7 V
10 -7 V
10 -7 V
11 -7 V
10 -6 V
10 -7 V
11 -7 V
10 -6 V
11 -7 V
10 -6 V
10 -6 V
11 -7 V
10 -6 V
10 -6 V
11 -6 V
10 -6 V
11 -6 V
10 -6 V
10 -6 V
11 -6 V
10 -5 V
10 -6 V
11 -6 V
10 -5 V
11 -6 V
10 -5 V
10 -6 V
11 -5 V
10 -5 V
11 -5 V
10 -6 V
10 -5 V
11 -5 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -4 V
10 -5 V
11 -4 V
10 -5 V
11 -4 V
10 -4 V
10 -4 V
11 -5 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
11 -4 V
10 -3 V
10 -4 V
11 -4 V
10 -4 V
11 -3 V
10 -4 V
10 -4 V
11 -3 V
10 -3 V
10 -4 V
11 -3 V
10 -3 V
11 -4 V
10 -3 V
10 -3 V
11 -3 V
10 -3 V
10 -3 V
11 -3 V
10 -3 V
11 -3 V
10 -3 V
10 -3 V
11 -2 V
10 -3 V
10 -3 V
11 -2 V
10 -3 V
11 -2 V
10 -3 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -2 V
10 -2 V
11 -1 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -2 V
10 -1 V
11 -1 V
10 -2 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -2 V
10 -1 V
11 -1 V
10 -1 V
11 -1 V
10 0 V
10 -1 V
11 -1 V
10 -1 V
11 -1 V
10 0 V
10 -1 V
11 -1 V
10 0 V
10 -1 V
11 0 V
10 -1 V
11 0 V
10 -1 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
11 0 V
1.000 UL
LT0
3087 1847 M
263 0 V
500 1540 M
36 -53 V
37 -52 V
38 -49 V
37 -48 V
37 -46 V
37 -44 V
38 -42 V
37 -40 V
37 -39 V
37 -37 V
38 -36 V
37 -34 V
37 -33 V
37 -31 V
38 -31 V
37 -29 V
37 -28 V
37 -27 V
38 -26 V
37 -25 V
37 -24 V
37 -23 V
38 -22 V
37 -21 V
37 -21 V
37 -20 V
38 -19 V
37 -19 V
37 -18 V
37 -17 V
38 -16 V
37 -16 V
37 -16 V
37 -14 V
38 -15 V
37 -13 V
37 -14 V
37 -12 V
38 -12 V
37 -12 V
37 -11 V
37 -11 V
37 -10 V
38 -10 V
37 -9 V
37 -9 V
37 -9 V
38 -7 V
37 -8 V
37 -7 V
37 -7 V
38 -6 V
37 -5 V
37 -6 V
37 -5 V
38 -4 V
37 -4 V
37 -4 V
37 -3 V
38 -3 V
37 -3 V
37 -2 V
37 -2 V
38 -1 V
1.000 UL
LT2
3087 1747 M
263 0 V
3450 300 M
-19 0 V
-62 1 V
-61 2 V
-61 3 V
-60 4 V
-59 5 V
-59 6 V
-58 7 V
-58 8 V
-57 10 V
-57 10 V
-56 11 V
-55 12 V
-55 12 V
-54 14 V
-54 15 V
-54 16 V
-52 16 V
-53 18 V
-51 18 V
-51 19 V
-51 20 V
-50 21 V
-50 22 V
-49 22 V
-49 23 V
-48 24 V
-48 25 V
-47 26 V
-47 26 V
-46 27 V
-46 28 V
-45 29 V
-45 30 V
-45 30 V
-44 31 V
-44 31 V
-43 32 V
-43 33 V
-42 34 V
-42 34 V
-41 35 V
-41 36 V
-41 36 V
-40 37 V
-40 38 V
-40 38 V
-39 39 V
-38 40 V
-39 40 V
-38 41 V
-37 41 V
-37 42 V
-37 42 V
-37 43 V
-36 44 V
-35 44 V
-36 45 V
-35 45 V
-34 46 V
-35 46 V
-34 47 V
-33 48 V
-34 48 V
-23 34 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Random Linear Model}}%
\put(3037,1847){\makebox(0,0)[r]{$E_1$}}%
\put(3037,1947){\makebox(0,0)[r]{Union Bound}}%
\put(1975,50){\makebox(0,0){$p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.11}}%
\put(2883,200){\makebox(0,0){0.1}}%
\put(2315,200){\makebox(0,0){0.09}}%
\put(1748,200){\makebox(0,0){0.08}}%
\put(1181,200){\makebox(0,0){0.07}}%
\put(613,200){\makebox(0,0){0.06}}%
\put(450,2060){\makebox(0,0)[r]{0.02}}%
\put(450,1884){\makebox(0,0)[r]{0.018}}%
\put(450,1708){\makebox(0,0)[r]{0.016}}%
\put(450,1532){\makebox(0,0)[r]{0.014}}%
\put(450,1356){\makebox(0,0)[r]{0.012}}%
\put(450,1180){\makebox(0,0)[r]{0.01}}%
\put(450,1004){\makebox(0,0)[r]{0.008}}%
\put(450,828){\makebox(0,0)[r]{0.006}}%
\put(450,652){\makebox(0,0)[r]{0.004}}%
\put(450,476){\makebox(0,0)[r]{0.002}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> largedevbec1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2016,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: largedevbec1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 11:51:32 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 201 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1603 0 R
-63 0 V
1.000 UL
LTb
350 578 M
63 0 V
1603 0 R
-63 0 V
1.000 UL
LTb
350 856 M
63 0 V
1603 0 R
-63 0 V
1.000 UL
LTb
350 1134 M
63 0 V
1603 0 R
-63 0 V
1.000 UL
LTb
350 1412 M
63 0 V
1603 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
683 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1016 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1350 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1683 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2016 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
683 300 M
0 1112 V
1.000 UL
LTb
350 300 M
1666 0 V
0 1112 V
-1666 0 V
350 300 L
LTb
0.600 UP
LTb
LTb
1.000 UL
LT0
2016 1412 M
-2 -2 V
-1 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
stroke
1828 1265 M
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
stroke
1609 1107 M
-3 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-3 -2 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-3 -2 V
stroke
1345 934 M
-3 -2 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -3 V
-3 -2 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-5 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-5 -2 V
-4 -3 V
-4 -2 V
-5 -3 V
-5 -2 V
-4 -3 V
-5 -3 V
-5 -2 V
-5 -3 V
-5 -3 V
-5 -3 V
-5 -3 V
-5 -3 V
-5 -3 V
-6 -3 V
stroke
975 717 M
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-7 -4 V
-7 -4 V
-8 -4 V
-8 -5 V
-10 -5 V
-11 -6 V
-14 -8 V
1.000 UL
LTb
350 300 M
1666 0 V
0 1112 V
-1666 0 V
350 300 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(1100,1190){\makebox(0,0)[l]{(a)}}%
\put(417,1245){\makebox(0,0)[l]{$L_1$}}%
\put(1183,50){\makebox(0,0){$s$}}%
\put(2016,200){\makebox(0,0){ 0.2}}%
\put(1683,200){\makebox(0,0){ 0.15}}%
\put(1350,200){\makebox(0,0){ 0.1}}%
\put(1016,200){\makebox(0,0){ 0.05}}%
\put(683,200){\makebox(0,0){ 0}}%
\put(350,200){\makebox(0,0){-0.05}}%
\put(300,1412){\makebox(0,0)[r]{ 0.8}}%
\put(300,1134){\makebox(0,0)[r]{ 0.6}}%
\put(300,856){\makebox(0,0)[r]{ 0.4}}%
\put(300,578){\makebox(0,0)[r]{ 0.2}}%
\put(300,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> largedevbec2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2016,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: largedevbec2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 11:51:32 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 201 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1553 0 R
-63 0 V
1.000 UL
LTb
400 671 M
63 0 V
1553 0 R
-63 0 V
1.000 UL
LTb
400 1041 M
63 0 V
1553 0 R
-63 0 V
1.000 UL
LTb
400 1412 M
63 0 V
1553 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
723 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1046 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1370 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1693 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2016 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1046 300 M
0 1112 V
1.000 UL
LTb
400 300 M
1616 0 V
0 1112 V
-1616 0 V
400 300 L
LTb
0.600 UP
LTb
LTb
LTb
1.000 UL
LT0
2016 1123 M
-5 -3 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-7 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
stroke
1378 740 M
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-7 -2 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-7 -3 V
-6 -2 V
-7 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-7 -3 V
-7 -2 V
-6 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-6 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-8 -3 V
-7 -3 V
-7 -3 V
-8 -3 V
-7 -3 V
-8 -3 V
-8 -4 V
-9 -3 V
-8 -4 V
-9 -3 V
-9 -4 V
-10 -4 V
-11 -4 V
-13 -6 V
-16 -6 V
0.600 UP
1.000 UL
LT6
1046 577 CircleF
1.000 UL
LTb
400 300 M
1616 0 V
0 1112 V
-1616 0 V
400 300 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(820,671){\makebox(0,0)[l]{$E_{1}$}}%
\put(1127,1190){\makebox(0,0)[l]{(b)}}%
\put(481,1190){\makebox(0,0)[l]{$L_1$}}%
\put(1208,50){\makebox(0,0){$s$}}%
\put(2016,200){\makebox(0,0){ 0.06}}%
\put(1693,200){\makebox(0,0){ 0.04}}%
\put(1370,200){\makebox(0,0){ 0.02}}%
\put(1046,200){\makebox(0,0){ 0}}%
\put(723,200){\makebox(0,0){-0.02}}%
\put(400,200){\makebox(0,0){-0.04}}%
\put(350,1412){\makebox(0,0)[r]{ 0.15}}%
\put(350,1041){\makebox(0,0)[r]{ 0.1}}%
\put(350,671){\makebox(0,0)[r]{ 0.05}}%
\put(350,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> largedevbec3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2016,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: largedevbec3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 18 11:51:32 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 201 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1503 0 R
-63 0 V
1.000 UL
LTb
450 578 M
63 0 V
1503 0 R
-63 0 V
1.000 UL
LTb
450 856 M
63 0 V
1503 0 R
-63 0 V
1.000 UL
LTb
450 1134 M
63 0 V
1503 0 R
-63 0 V
1.000 UL
LTb
450 1412 M
63 0 V
1503 0 R
-63 0 V
1.000 UL
LTb
646 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1037 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1429 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1820 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1820 300 M
0 1112 V
1.000 UL
LTb
450 300 M
1566 0 V
0 1112 V
-1566 0 V
450 300 L
LTb
0.600 UP
LTb
LTb
LTb
LTb
1.000 UL
LT0
1989 1402 M
-11 -24 V
-12 -24 V
-11 -24 V
-11 -23 V
-12 -23 V
-11 -23 V
-11 -22 V
-11 -22 V
-11 -22 V
-12 -21 V
-11 -21 V
-11 -21 V
-11 -21 V
-11 -20 V
-11 -20 V
-11 -20 V
-11 -19 V
-11 -19 V
-10 -19 V
-11 -19 V
-11 -18 V
-11 -18 V
-11 -18 V
-10 -17 V
-11 -18 V
-11 -16 V
-10 -17 V
-11 -16 V
-10 -17 V
-11 -15 V
-10 -16 V
-11 -15 V
-10 -15 V
-11 -15 V
-10 -14 V
-10 -15 V
-11 -14 V
-10 -13 V
-10 -14 V
-10 -13 V
-11 -13 V
-10 -12 V
-10 -13 V
-10 -12 V
-10 -12 V
-10 -11 V
-10 -12 V
-10 -11 V
-10 -10 V
-10 -11 V
-9 -10 V
-10 -11 V
-10 -9 V
-10 -10 V
-9 -9 V
-10 -9 V
-9 -9 V
-10 -9 V
-9 -8 V
-10 -9 V
-9 -7 V
-10 -8 V
-9 -8 V
-9 -7 V
-10 -7 V
-9 -7 V
-9 -6 V
-9 -7 V
-9 -6 V
-9 -6 V
-9 -5 V
-9 -6 V
-9 -5 V
-9 -5 V
-9 -5 V
-9 -4 V
-9 -5 V
-8 -4 V
-9 -4 V
-9 -4 V
-8 -3 V
-9 -4 V
-8 -3 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -2 V
-8 -2 V
-9 -1 V
-8 -2 V
-8 -1 V
-8 -1 V
-8 -1 V
-7 -1 V
-8 0 V
-8 -1 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 1 V
-8 0 V
stroke
986 301 M
-7 1 V
-7 1 V
-8 1 V
-7 1 V
-7 1 V
-7 2 V
-7 1 V
-7 2 V
-7 2 V
-7 2 V
-7 2 V
-7 2 V
-7 3 V
-6 2 V
-7 3 V
-6 2 V
-7 3 V
-6 3 V
-7 3 V
-6 3 V
-6 4 V
-6 3 V
-7 4 V
-6 3 V
-6 4 V
-6 3 V
-5 4 V
-6 4 V
-6 4 V
-6 4 V
-5 4 V
-6 4 V
-5 5 V
-6 4 V
-5 4 V
-5 5 V
-5 4 V
-5 5 V
-5 4 V
-5 5 V
-5 4 V
-5 5 V
-4 5 V
-5 4 V
-5 5 V
-4 4 V
-4 5 V
-5 5 V
-4 4 V
-4 5 V
-4 5 V
-4 4 V
-3 5 V
-4 4 V
-3 5 V
-4 4 V
-3 4 V
-3 4 V
-3 4 V
-3 4 V
-3 4 V
-3 4 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-1 2 V
-1 1 V
-1 2 V
0 -1 V
1 -2 V
3 -5 V
0.600 UP
1.000 UL
LT6
1821 1071 CircleF
0.600 UP
1.000 UL
LT6
1024 300 CircleF
1.000 UL
LTb
450 300 M
1566 0 V
0 1112 V
-1566 0 V
450 300 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(998,467){\makebox(0,0)[l]{$\bar s$}}%
\put(1625,1134){\makebox(0,0)[l]{$E_{1}$}}%
\put(1155,1190){\makebox(0,0)[l]{(c)}}%
\put(489,1273){\makebox(0,0)[l]{$L_1$}}%
\put(1233,50){\makebox(0,0){$s$}}%
\put(1820,200){\makebox(0,0){ 0}}%
\put(1429,200){\makebox(0,0){-0.01}}%
\put(1037,200){\makebox(0,0){-0.02}}%
\put(646,200){\makebox(0,0){-0.03}}%
\put(400,1412){\makebox(0,0)[r]{ 0.004}}%
\put(400,1134){\makebox(0,0)[r]{ 0.003}}%
\put(400,856){\makebox(0,0)[r]{ 0.002}}%
\put(400,578){\makebox(0,0)[r]{ 0.001}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> typical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: typical.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Feb 17 14:34:11 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 551 M
63 0 V
2887 0 R
-63 0 V
500 803 M
63 0 V
2887 0 R
-63 0 V
500 1054 M
63 0 V
2887 0 R
-63 0 V
500 1306 M
63 0 V
2887 0 R
-63 0 V
500 1557 M
63 0 V
2887 0 R
-63 0 V
500 1809 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
828 300 M
0 63 V
0 1697 R
0 -63 V
1156 300 M
0 63 V
0 1697 R
0 -63 V
1483 300 M
0 63 V
0 1697 R
0 -63 V
1811 300 M
0 63 V
0 1697 R
0 -63 V
2139 300 M
0 63 V
0 1697 R
0 -63 V
2467 300 M
0 63 V
0 1697 R
0 -63 V
2794 300 M
0 63 V
0 1697 R
0 -63 V
3122 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
500 551 M
2950 0 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
2006 338 M
-1 0 V
-1 0 V
1 0 V
1 0 V
2 1 V
2 1 V
2 1 V
3 1 V
3 1 V
4 2 V
4 1 V
4 2 V
4 2 V
5 3 V
6 2 V
5 3 V
6 2 V
6 3 V
7 4 V
7 3 V
7 3 V
7 4 V
8 4 V
8 4 V
8 4 V
9 5 V
8 5 V
9 4 V
10 5 V
9 6 V
10 5 V
10 6 V
10 5 V
11 6 V
10 6 V
11 7 V
11 6 V
12 7 V
11 7 V
12 7 V
12 7 V
12 7 V
12 8 V
13 7 V
13 8 V
13 8 V
13 9 V
13 8 V
13 9 V
14 8 V
14 9 V
14 9 V
14 10 V
15 9 V
14 9 V
15 10 V
15 10 V
15 10 V
15 10 V
15 11 V
16 10 V
15 11 V
16 10 V
16 11 V
16 11 V
17 12 V
16 11 V
17 12 V
16 11 V
17 12 V
17 12 V
17 12 V
18 12 V
17 12 V
17 13 V
18 12 V
18 13 V
18 13 V
18 13 V
18 13 V
18 13 V
18 13 V
19 14 V
19 13 V
18 14 V
19 14 V
19 13 V
19 14 V
19 14 V
19 15 V
20 14 V
19 14 V
20 15 V
19 14 V
20 15 V
20 15 V
20 14 V
1.000 UL
LT1
2001 300 M
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0.600 UP
1.000 UL
LT6
2388 551 CircleF
1.000 UL
LTb
912 1272 M
63 0 V
855 0 R
-63 0 V
912 1408 M
63 0 V
855 0 R
-63 0 V
912 1544 M
63 0 V
855 0 R
-63 0 V
912 1680 M
63 0 V
855 0 R
-63 0 V
912 1816 M
63 0 V
855 0 R
-63 0 V
912 1952 M
63 0 V
855 0 R
-63 0 V
912 1272 M
0 63 V
0 617 R
0 -63 V
184 -617 R
0 63 V
0 617 R
0 -63 V
183 -617 R
0 63 V
0 617 R
0 -63 V
184 -617 R
0 63 V
0 617 R
0 -63 V
183 -617 R
0 63 V
0 617 R
0 -63 V
184 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
912 1272 M
918 0 V
1.000 UL
LTb
912 1272 M
918 0 V
0 680 V
-918 0 V
0 -680 V
1.000 UL
LT0
912 1272 M
9 1 V
10 2 V
9 3 V
9 3 V
9 5 V
10 6 V
9 6 V
9 6 V
9 7 V
10 7 V
9 8 V
9 8 V
10 7 V
9 8 V
9 8 V
9 8 V
10 8 V
9 8 V
9 8 V
9 7 V
10 8 V
9 7 V
9 7 V
10 7 V
9 7 V
9 6 V
9 7 V
10 6 V
9 5 V
9 6 V
9 5 V
10 5 V
9 5 V
9 5 V
10 4 V
9 4 V
9 4 V
9 4 V
10 3 V
9 4 V
9 3 V
9 3 V
10 2 V
9 3 V
9 2 V
10 3 V
9 2 V
9 2 V
9 1 V
10 2 V
9 2 V
9 1 V
9 1 V
10 2 V
9 1 V
9 1 V
10 1 V
9 0 V
9 1 V
9 1 V
10 0 V
9 1 V
9 1 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
1.000 UL
LT2
912 1272 M
9 7 V
10 7 V
9 7 V
9 6 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
10 6 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 6 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 6 V
9 7 V
10 7 V
9 7 V
1.000 UL
LTb
2352 1272 M
63 0 V
855 0 R
-63 0 V
-855 136 R
63 0 V
855 0 R
-63 0 V
-855 136 R
63 0 V
855 0 R
-63 0 V
-855 136 R
63 0 V
855 0 R
-63 0 V
-855 136 R
63 0 V
855 0 R
-63 0 V
-855 136 R
63 0 V
855 0 R
-63 0 V
2352 1272 M
0 63 V
0 617 R
0 -63 V
184 -617 R
0 63 V
0 617 R
0 -63 V
183 -617 R
0 63 V
0 617 R
0 -63 V
184 -617 R
0 63 V
0 617 R
0 -63 V
183 -617 R
0 63 V
0 617 R
0 -63 V
184 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
2352 1272 M
918 0 V
1.000 UL
LTb
2352 1272 M
918 0 V
0 680 V
-918 0 V
0 -680 V
1.000 UL
LT0
2352 1272 M
9 1 V
10 2 V
9 4 V
9 4 V
9 6 V
10 7 V
9 7 V
9 8 V
9 8 V
10 9 V
9 9 V
9 9 V
10 9 V
9 10 V
9 9 V
9 10 V
10 10 V
9 9 V
9 9 V
9 9 V
10 9 V
9 9 V
9 9 V
10 8 V
9 8 V
9 8 V
9 7 V
10 7 V
9 7 V
9 7 V
9 6 V
10 6 V
9 6 V
9 6 V
10 5 V
9 5 V
9 5 V
9 4 V
10 4 V
9 4 V
9 4 V
9 3 V
10 4 V
9 3 V
9 3 V
10 2 V
9 3 V
9 2 V
9 2 V
10 2 V
9 2 V
9 2 V
9 1 V
10 2 V
9 1 V
9 1 V
10 1 V
9 1 V
9 1 V
9 1 V
10 1 V
9 1 V
9 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
1.000 UL
LT2
2352 1272 M
9 7 V
10 7 V
9 7 V
9 6 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
10 6 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 6 V
10 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 6 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 6 V
9 7 V
10 7 V
9 7 V
9 7 V
9 7 V
10 7 V
9 7 V
9 6 V
9 7 V
10 7 V
9 7 V
stroke
grestore
end
showpage
}}%
\put(2811,1022){\makebox(0,0){$\eta$}}%
\put(2152,1612){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\eta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3270,1172){\makebox(0,0){1}}%
\put(3086,1172){\makebox(0,0){0.8}}%
\put(2903,1172){\makebox(0,0){0.6}}%
\put(2719,1172){\makebox(0,0){0.4}}%
\put(2536,1172){\makebox(0,0){0.2}}%
\put(2352,1172){\makebox(0,0){0}}%
\put(2302,1952){\makebox(0,0)[r]{1}}%
\put(2302,1816){\makebox(0,0)[r]{0.8}}%
\put(2302,1680){\makebox(0,0)[r]{0.6}}%
\put(2302,1544){\makebox(0,0)[r]{0.4}}%
\put(2302,1408){\makebox(0,0)[r]{0.2}}%
\put(2302,1272){\makebox(0,0)[r]{0}}%
\put(1371,1022){\makebox(0,0){$\eta$}}%
\put(712,1612){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\eta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1830,1172){\makebox(0,0){1}}%
\put(1646,1172){\makebox(0,0){0.8}}%
\put(1463,1172){\makebox(0,0){0.6}}%
\put(1279,1172){\makebox(0,0){0.4}}%
\put(1096,1172){\makebox(0,0){0.2}}%
\put(912,1172){\makebox(0,0){0}}%
\put(862,1952){\makebox(0,0)[r]{1}}%
\put(862,1816){\makebox(0,0)[r]{0.8}}%
\put(862,1680){\makebox(0,0)[r]{0.6}}%
\put(862,1544){\makebox(0,0)[r]{0.4}}%
\put(862,1408){\makebox(0,0)[r]{0.2}}%
\put(862,1272){\makebox(0,0)[r]{0}}%
\put(2008,602){\makebox(0,0)[l]{$p_d$}}%
\put(2270,602){\makebox(0,0)[l]{$p_c$}}%
\put(1975,50){\makebox(0,0){$p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S_N/N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.65}}%
\put(3122,200){\makebox(0,0){0.6}}%
\put(2794,200){\makebox(0,0){0.55}}%
\put(2467,200){\makebox(0,0){0.5}}%
\put(2139,200){\makebox(0,0){0.45}}%
\put(1811,200){\makebox(0,0){0.4}}%
\put(1483,200){\makebox(0,0){0.35}}%
\put(1156,200){\makebox(0,0){0.3}}%
\put(828,200){\makebox(0,0){0.25}}%
\put(500,200){\makebox(0,0){0.2}}%
\put(450,2060){\makebox(0,0)[r]{0.3}}%
\put(450,1809){\makebox(0,0)[r]{0.25}}%
\put(450,1557){\makebox(0,0)[r]{0.2}}%
\put(450,1306){\makebox(0,0)[r]{0.15}}%
\put(450,1054){\makebox(0,0)[r]{0.1}}%
\put(450,803){\makebox(0,0)[r]{0.05}}%
\put(450,551){\makebox(0,0)[r]{0}}%
\put(450,300){\makebox(0,0)[r]{-0.05}}%
\end{picture}%
\endgroup
\endinput


==> ubbec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ubbec.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 17 18:27:17 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT1
450 1741 M
7 -10 V
6 -9 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -8 V
6 -9 V
7 -8 V
7 -8 V
6 -8 V
7 -8 V
7 -7 V
6 -8 V
7 -8 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
6 -6 V
7 -7 V
7 -6 V
6 -7 V
7 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -6 V
6 -6 V
7 -5 V
7 -6 V
6 -5 V
7 -6 V
7 -5 V
6 -5 V
7 -6 V
7 -5 V
6 -5 V
7 -5 V
7 -5 V
6 -5 V
7 -5 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -2 V
1 4 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
currentpoint stroke M
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
5 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
5 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -2 V
7 -3 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
0.600 UP
1.000 UL
LT1
1564 1035 Pls
2342 594 Pls
3449 300 Pls
1.000 UL
LT3
450 642 M
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
1 0 V
7 -3 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
currentpoint stroke M
6 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
7 0 V
0.600 UP
1.000 UL
LT3
2651 411 Crs
3339 300 Crs
1.000 UL
LT2
450 1244 M
7 -6 V
6 -6 V
7 -6 V
7 -6 V
6 -6 V
7 -5 V
7 -6 V
6 -5 V
7 -6 V
7 -5 V
6 -5 V
7 -5 V
7 -5 V
6 -5 V
7 -5 V
7 -5 V
6 -5 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
4 0 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -1 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
currentpoint stroke M
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -2 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
0.600 UP
1.000 UL
LT5
2174 671 Star
2376 565 Star
3428 300 Star
1.000 UL
LT0
450 1957 M
7 -10 V
6 -11 V
7 -11 V
7 -10 V
6 -10 V
7 -10 V
7 -10 V
6 -10 V
7 -9 V
7 -9 V
6 -10 V
7 -9 V
7 -8 V
6 -9 V
7 -9 V
7 -8 V
6 -8 V
7 -9 V
7 -8 V
6 -8 V
7 -8 V
7 -7 V
6 -8 V
7 -7 V
7 -8 V
6 -7 V
7 -7 V
7 -8 V
6 -7 V
7 -7 V
7 -6 V
6 -7 V
7 -7 V
7 -7 V
6 -6 V
7 -7 V
7 -6 V
6 -6 V
7 -7 V
7 -6 V
6 -6 V
7 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -5 V
6 -6 V
7 -6 V
7 -5 V
6 -6 V
7 -6 V
7 -5 V
6 -5 V
7 -6 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -5 V
7 -5 V
7 -5 V
6 -5 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -3 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -4 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -2 V
7 -3 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
currentpoint stroke M
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
7 0 V
0.600 UP
1.000 UL
LT7
941 1457 Box
2339 596 Box
3450 300 Box
1.000 UL
LT0
450 1797 M
7 -4 V
6 -5 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -4 V
6 -5 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -3 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -4 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
6 -2 V
7 -3 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
currentpoint stroke M
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
7 0 V
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_{UB}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.5}}%
\put(3117,200){\makebox(0,0){0.45}}%
\put(2783,200){\makebox(0,0){0.4}}%
\put(2450,200){\makebox(0,0){0.35}}%
\put(2117,200){\makebox(0,0){0.3}}%
\put(1783,200){\makebox(0,0){0.25}}%
\put(1450,200){\makebox(0,0){0.2}}%
\put(1117,200){\makebox(0,0){0.15}}%
\put(783,200){\makebox(0,0){0.1}}%
\put(450,200){\makebox(0,0){0.05}}%
\put(400,2060){\makebox(0,0)[r]{0.35}}%
\put(400,1809){\makebox(0,0)[r]{0.3}}%
\put(400,1557){\makebox(0,0)[r]{0.25}}%
\put(400,1306){\makebox(0,0)[r]{0.2}}%
\put(400,1054){\makebox(0,0)[r]{0.15}}%
\put(400,803){\makebox(0,0)[r]{0.1}}%
\put(400,551){\makebox(0,0)[r]{0.05}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> ubbsc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ubbsc.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 17 18:27:16 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
929 300 M
0 63 V
0 1697 R
0 -63 V
1433 300 M
0 63 V
0 1697 R
0 -63 V
1937 300 M
0 63 V
0 1697 R
0 -63 V
2442 300 M
0 63 V
0 1697 R
0 -63 V
2946 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT1
450 1628 M
3 -24 V
2 -23 V
3 -21 V
3 -19 V
3 -18 V
3 -17 V
2 -15 V
3 -15 V
3 -13 V
3 -13 V
3 -13 V
2 -11 V
3 -12 V
3 -10 V
3 -10 V
2 -10 V
3 -10 V
3 -9 V
3 -8 V
3 -9 V
2 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -7 V
2 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
2 -6 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
9 -13 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
6 -8 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
currentpoint stroke M
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
0.600 UP
1.000 UL
LT1
732 1029 Pls
831 907 Pls
3182 300 Pls
1.000 UL
LT3
450 616 M
1 -2 V
2 -5 V
3 -5 V
2 -5 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
0.600 UP
1.000 UL
LT3
1546 401 Crs
2731 300 Crs
1.000 UL
LT2
450 1171 M
2 -11 V
2 -15 V
3 -13 V
3 -13 V
2 -12 V
3 -11 V
3 -10 V
3 -9 V
2 -9 V
3 -9 V
3 -8 V
2 -8 V
3 -7 V
3 -7 V
2 -7 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
currentpoint stroke M
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
0.600 UP
1.000 UL
LT5
1059 666 Star
3059 300 Star
1.000 UL
LT0
3450 302 M
-30 0 V
-30 -1 V
-29 0 V
-30 0 V
-29 -1 V
-28 0 V
-29 0 V
-28 0 V
-27 0 V
-28 0 V
-27 0 V
-27 0 V
-27 1 V
-26 0 V
-26 0 V
-26 1 V
-26 0 V
-25 1 V
-25 0 V
-25 1 V
-25 0 V
-24 1 V
-25 1 V
-23 1 V
-24 1 V
-24 1 V
-23 1 V
-23 1 V
-23 1 V
-22 1 V
-22 1 V
-22 1 V
-22 2 V
-22 1 V
-21 1 V
-22 2 V
-21 1 V
-20 2 V
-21 1 V
-20 2 V
-21 2 V
-20 1 V
-19 2 V
-20 2 V
-19 2 V
-19 1 V
-19 2 V
-19 2 V
-19 2 V
-18 2 V
-19 2 V
-18 2 V
-18 2 V
-17 3 V
-18 2 V
-17 2 V
-17 2 V
-17 3 V
-17 2 V
-17 2 V
-16 3 V
-17 2 V
-16 2 V
-16 3 V
-16 2 V
-16 3 V
-15 3 V
-16 2 V
-15 3 V
-15 3 V
-15 2 V
-15 3 V
-14 3 V
-15 3 V
-14 2 V
-14 3 V
-14 3 V
-14 3 V
-14 3 V
-14 3 V
-13 3 V
-14 3 V
-13 3 V
-13 3 V
-13 3 V
-13 3 V
-13 4 V
-12 3 V
-13 3 V
-12 3 V
-12 3 V
-13 4 V
-12 3 V
-11 3 V
-12 4 V
-12 3 V
-11 3 V
-12 4 V
-11 3 V
-11 4 V
-11 3 V
-11 4 V
-11 3 V
-11 4 V
-11 3 V
-10 4 V
-11 3 V
-10 4 V
-10 4 V
-10 3 V
-10 4 V
-10 4 V
-10 3 V
-10 4 V
-9 4 V
-10 4 V
-9 4 V
-10 3 V
-9 4 V
-9 4 V
-9 4 V
-9 4 V
-9 4 V
-9 4 V
-8 4 V
-9 3 V
-9 4 V
-8 4 V
-8 4 V
-9 4 V
-8 4 V
-8 4 V
-8 5 V
-8 4 V
-8 4 V
-8 4 V
-7 4 V
-8 4 V
-8 4 V
-7 4 V
-8 5 V
-7 4 V
-7 4 V
-7 4 V
-8 4 V
-7 5 V
-7 4 V
-7 4 V
-6 4 V
-7 5 V
-7 4 V
-7 4 V
-6 5 V
-7 4 V
-6 4 V
-7 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-7 5 V
-6 4 V
-5 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-5 4 V
-6 5 V
-6 4 V
-5 5 V
-5 4 V
-6 5 V
-5 4 V
-6 5 V
-5 4 V
-5 5 V
-5 5 V
-5 4 V
-5 5 V
-5 5 V
-5 4 V
-5 5 V
-5 4 V
-5 5 V
-4 5 V
-5 5 V
-5 4 V
-4 5 V
-5 5 V
-4 4 V
-5 5 V
-4 5 V
-4 5 V
-5 4 V
-4 5 V
-4 5 V
-5 5 V
-4 4 V
-4 5 V
-4 5 V
-4 5 V
-4 5 V
-4 4 V
-4 5 V
-4 5 V
-3 5 V
-4 5 V
-4 5 V
-4 4 V
-3 5 V
-4 5 V
-4 5 V
-3 4 V
-4 5 V
-3 5 V
-4 5 V
-3 4 V
-4 5 V
-3 5 V
-3 4 V
-4 5 V
-3 4 V
-3 5 V
-3 4 V
-4 5 V
-3 4 V
-3 5 V
-3 4 V
-3 5 V
-3 4 V
-3 5 V
-3 4 V
-3 5 V
-3 4 V
-3 4 V
-2 5 V
-3 4 V
-3 4 V
-3 4 V
-2 5 V
-3 4 V
-3 4 V
-3 4 V
-2 5 V
-3 4 V
-2 4 V
-3 4 V
-2 4 V
-3 4 V
-2 4 V
-3 5 V
-2 4 V
-3 4 V
-2 4 V
-2 4 V
-3 4 V
-2 4 V
-2 4 V
-3 4 V
-2 4 V
-2 3 V
-2 4 V
-2 4 V
-2 4 V
-3 4 V
-2 4 V
-2 4 V
-2 3 V
-2 4 V
-2 4 V
-2 4 V
-2 4 V
-2 3 V
-2 4 V
-2 4 V
-2 3 V
-2 4 V
-1 4 V
-2 3 V
-2 4 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-2 4 V
-1 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 4 V
-1 3 V
-1 3 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 3 V
-1 4 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 3 V
-1 4 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
0 2 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
0 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
0 2 V
-1 3 V
-1 3 V
-1 3 V
0 2 V
-1 3 V
-1 3 V
-1 3 V
0 2 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 2 V
-1 3 V
0 3 V
-1 3 V
-1 2 V
0 3 V
-1 3 V
0 3 V
-1 2 V
-1 3 V
0 3 V
-1 3 V
-1 2 V
0 3 V
-1 3 V
0 3 V
-1 2 V
-1 3 V
0 3 V
-1 3 V
0 2 V
currentpoint stroke M
-1 3 V
0 3 V
-1 3 V
0 3 V
-1 2 V
-1 3 V
0 3 V
-1 3 V
0 2 V
-1 3 V
0 3 V
-1 3 V
0 2 V
-1 3 V
0 3 V
-1 3 V
0 2 V
0 3 V
-1 3 V
0 3 V
-1 2 V
0 3 V
-1 3 V
0 3 V
-1 2 V
0 3 V
0 3 V
-1 3 V
0 3 V
-1 2 V
0 3 V
-1 3 V
0 3 V
0 2 V
-1 3 V
0 3 V
-1 3 V
0 2 V
0 3 V
-1 3 V
0 3 V
0 2 V
-1 3 V
0 3 V
-1 3 V
0 2 V
0 3 V
-1 3 V
0 3 V
0 3 V
-1 2 V
0 3 V
0 3 V
-1 3 V
0 2 V
0 3 V
-1 3 V
0 3 V
0 2 V
0 3 V
-1 3 V
0 3 V
0 2 V
-1 3 V
0 3 V
0 3 V
-1 3 V
0 2 V
0 3 V
0 3 V
-1 3 V
0 2 V
0 3 V
-1 3 V
0 3 V
0 2 V
0 3 V
-1 3 V
0 3 V
0 2 V
0.600 UP
1.000 UL
LT7
521 1457 Box
804 947 Box
3199 300 Box
1.000 UL
LT0
3450 302 M
-30 0 V
-30 -1 V
-29 0 V
-30 0 V
-29 -1 V
-28 0 V
-29 0 V
-28 0 V
-27 0 V
-28 0 V
-27 0 V
-27 0 V
-27 1 V
-26 0 V
-26 0 V
-26 1 V
-26 0 V
-25 1 V
-25 0 V
-25 1 V
-25 0 V
-24 1 V
-25 1 V
-23 1 V
-24 1 V
-24 1 V
-23 1 V
-23 1 V
-23 1 V
-22 1 V
-22 1 V
-22 1 V
-22 2 V
-22 1 V
-21 1 V
-22 2 V
-21 1 V
-20 2 V
-21 1 V
-20 2 V
-21 2 V
-20 1 V
-19 2 V
-20 2 V
-19 2 V
-19 1 V
-19 2 V
-19 2 V
-19 2 V
-18 2 V
-19 2 V
-18 2 V
-18 2 V
-17 3 V
-18 2 V
-17 2 V
-17 2 V
-17 3 V
-17 2 V
-17 2 V
-16 3 V
-17 2 V
-16 2 V
-16 3 V
-16 2 V
-16 3 V
-15 3 V
-16 2 V
-15 3 V
-15 3 V
-15 2 V
-15 3 V
-14 3 V
-15 3 V
-14 2 V
-14 3 V
-14 3 V
-14 3 V
-14 3 V
-14 3 V
-13 3 V
-14 3 V
-13 3 V
-13 3 V
-13 3 V
-13 3 V
-13 4 V
-12 3 V
-13 3 V
-12 3 V
-12 3 V
-13 4 V
-12 3 V
-11 3 V
-12 4 V
-12 3 V
-11 3 V
-12 4 V
-11 3 V
-11 4 V
-11 3 V
-11 4 V
-11 3 V
-11 4 V
-11 3 V
-10 4 V
-11 3 V
-10 4 V
-10 4 V
-10 3 V
-10 4 V
-10 4 V
-10 3 V
-10 4 V
-9 4 V
-10 4 V
-9 4 V
-10 3 V
-9 4 V
-9 4 V
-9 4 V
-9 4 V
-9 4 V
-9 4 V
-8 4 V
-9 3 V
-9 4 V
-8 4 V
-8 4 V
-9 4 V
-8 4 V
-8 4 V
-8 5 V
-8 4 V
-8 4 V
-8 4 V
-7 4 V
-8 4 V
-8 4 V
-7 4 V
-8 5 V
-7 4 V
-7 4 V
-7 4 V
-8 4 V
-7 5 V
-7 4 V
-7 4 V
-6 4 V
-7 5 V
-7 4 V
-7 4 V
-6 5 V
-7 4 V
-6 4 V
-7 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-7 5 V
-6 4 V
-5 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-5 4 V
-6 5 V
-6 4 V
-5 5 V
-5 4 V
-6 5 V
-5 4 V
-6 5 V
-5 4 V
-5 5 V
-5 5 V
-5 4 V
-5 5 V
-5 5 V
-5 4 V
-5 5 V
-5 4 V
-5 5 V
-4 5 V
-5 5 V
-5 4 V
-4 5 V
-5 5 V
-4 4 V
-5 5 V
-4 5 V
-4 5 V
-5 4 V
-4 5 V
-4 5 V
-5 5 V
-4 4 V
-4 5 V
-4 5 V
-4 5 V
-4 5 V
-4 4 V
-4 5 V
-4 5 V
-3 5 V
-4 5 V
-4 5 V
-4 4 V
-3 5 V
-4 5 V
-4 5 V
-3 4 V
-4 5 V
-3 5 V
-4 5 V
-3 4 V
-4 5 V
-3 5 V
-3 4 V
-4 5 V
-3 4 V
-3 5 V
-3 4 V
-4 5 V
-3 4 V
-3 5 V
-3 4 V
-3 5 V
-3 4 V
-3 5 V
-3 4 V
-3 5 V
-3 4 V
-3 4 V
-2 5 V
-3 4 V
-3 4 V
-3 4 V
-2 5 V
-3 4 V
-3 4 V
-3 4 V
-2 5 V
-3 4 V
-2 4 V
-3 4 V
-2 4 V
-3 4 V
-2 4 V
-3 5 V
-2 4 V
-3 4 V
-2 4 V
-2 4 V
-3 4 V
-2 4 V
-2 4 V
-3 4 V
-2 4 V
-2 3 V
-2 4 V
-2 4 V
-2 4 V
-3 4 V
-2 4 V
-2 4 V
-2 3 V
-2 4 V
-2 4 V
-2 4 V
-2 4 V
-2 3 V
-2 4 V
-2 4 V
-2 3 V
-2 4 V
-1 4 V
-2 3 V
-2 4 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-2 4 V
-1 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 4 V
-1 3 V
-1 3 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 3 V
-1 4 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 3 V
-1 4 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
0 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
0 3 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
0 3 V
-1 2 V
-1 3 V
-1 2 V
0 3 V
-1 2 V
-1 2 V
-1 3 V
0 2 V
-1 3 V
-1 2 V
0 2 V
-1 3 V
-1 2 V
-1 3 V
0 2 V
-1 2 V
-1 3 V
0 2 V
-1 2 V
0 3 V
-1 2 V
-1 2 V
0 2 V
-1 3 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 3 V
-1 2 V
0 2 V
-1 2 V
0 2 V
currentpoint stroke M
-1 3 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 3 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 2 V
-1 2 V
0 1 V
0 2 V
-1 2 V
0 1 V
0 2 V
-1 2 V
0 1 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 1 V
-1 2 V
0 1 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 1 V
-1 2 V
0 1 V
0 2 V
0 1 V
-1 2 V
0 1 V
0 2 V
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_{UB}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.12}}%
\put(2946,200){\makebox(0,0){0.1}}%
\put(2442,200){\makebox(0,0){0.08}}%
\put(1937,200){\makebox(0,0){0.06}}%
\put(1433,200){\makebox(0,0){0.04}}%
\put(929,200){\makebox(0,0){0.02}}%
\put(400,2060){\makebox(0,0)[r]{0.35}}%
\put(400,1809){\makebox(0,0)[r]{0.3}}%
\put(400,1557){\makebox(0,0)[r]{0.25}}%
\put(400,1306){\makebox(0,0)[r]{0.2}}%
\put(400,1054){\makebox(0,0)[r]{0.15}}%
\put(400,803){\makebox(0,0)[r]{0.1}}%
\put(400,551){\makebox(0,0)[r]{0.05}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

